Nonribbon 2-links all of whose components are trivial knots and some of whose band-sums are nonribbon knots

There is a nonribbon 2-link all of whose components are trivial 2-knots and one of whose band-sums is a nonribbon 2-knot.

==> 4.1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(53.80,48.20)(2.00,-47.80)
% LINE 2 0 3 0
% 2 1000 1190 1000 5180
% 
\special{pn 8}%
\special{pa 1000 790}%
\special{pa 1000 4780}%
\special{fp}%
% LINE 2 0 3 0
% 2 2010 430 1000 1210
% 
\special{pn 8}%
\special{pa 2010 30}%
\special{pa 1000 810}%
\special{fp}%
% LINE 2 0 3 0
% 2 2010 4390 1000 5170
% 
\special{pn 8}%
\special{pa 2010 3990}%
\special{pa 1000 4770}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 1480 3700 1480
% 
\special{pn 8}%
\special{pa 1600 1080}%
\special{pa 3700 1080}%
\special{fp}%
% LINE 2 0 3 0
% 2 1610 1200 4010 1200
% 
\special{pn 8}%
\special{pa 1610 800}%
\special{pa 4010 800}%
\special{fp}%
% STR 2 0 3 0
% 3 790 5010 790 5110 2 0
% y
\put(7.9000,-47.1000){\makebox(0,0)[lb]{y}}%
% STR 2 0 3 0
% 3 2090 430 2090 530 2 0
% x
\put(20.9000,-1.3000){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 0
% 3 1900 660 1900 760 2 0
% 1
\put(19.0000,-3.6000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 1070 4890 1070 4990 2 0
% 1
\put(10.7000,-45.9000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 5400 4510 5400 4610 2 0
% 1
\put(54.0000,-42.1000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 2010 4450 2010 4550 2 0
% o
\put(20.1000,-41.5000){\makebox(0,0)[lb]{o}}%
% LINE 2 0 3 0
% 2 3710 1490 3710 1680
% 
\special{pn 8}%
\special{pa 3710 1090}%
\special{pa 3710 1280}%
\special{fp}%
% LINE 2 0 3 0
% 2 3710 1940 3710 2790
% 
\special{pn 8}%
\special{pa 3710 1540}%
\special{pa 3710 2390}%
\special{fp}%
% LINE 2 0 3 0
% 2 3710 4760 3710 3300
% 
\special{pn 8}%
\special{pa 3710 4360}%
\special{pa 3710 2900}%
\special{fp}%
% LINE 2 0 3 0
% 2 4040 4180 4040 4760
% 
\special{pn 8}%
\special{pa 4040 3780}%
\special{pa 4040 4360}%
\special{fp}%
% LINE 2 0 3 0
% 2 4050 3930 4050 3310
% 
\special{pn 8}%
\special{pa 4050 3530}%
\special{pa 4050 2910}%
\special{fp}%
% LINE 2 0 3 0
% 2 4050 2780 4040 1200
% 
\special{pn 8}%
\special{pa 4050 2380}%
\special{pa 4040 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 3980 1210 4040 1200
% 
\special{pn 8}%
\special{pa 3980 810}%
\special{pa 4040 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 380 1050 390 1050
% 
\special{pn 8}%
\special{pa 380 650}%
\special{pa 390 650}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 1600 200 1610
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 200 1210}%
\special{fp}%
% LINE 3 2 3 0
% 2 1000 600 960 610
% 
\special{pn 4}%
\special{pa 1000 200}%
\special{pa 960 210}%
\special{dt 0.027}%
\special{pa 960 210}%
\special{pa 961 210}%
\special{dt 0.027}%
% STR 2 0 3 0
% 3 5580 4220 5580 4320 2 0
% r
\put(55.8000,-39.2000){\makebox(0,0)[lb]{r}}%
% STR 2 0 3 0
% 3 2530 5060 2530 5160 2 0
% Figure 4.1
\put(25.3000,-47.6000){\makebox(0,0)[lb]{Figure 4.1}}%
% LINE 2 0 3 0
% 2 3700 1650 3710 2000
% 
\special{pn 8}%
\special{pa 3700 1250}%
\special{pa 3710 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 3730 2760 3710 3400
% 
\special{pn 8}%
\special{pa 3730 2360}%
\special{pa 3710 3000}%
\special{fp}%
% LINE 2 0 3 0
% 2 4050 2690 4050 3360
% 
\special{pn 8}%
\special{pa 4050 2290}%
\special{pa 4050 2960}%
\special{fp}%
% LINE 2 0 3 0
% 2 4050 3930 4040 4250
% 
\special{pn 8}%
\special{pa 4050 3530}%
\special{pa 4040 3850}%
\special{fp}%
% STR 2 0 3 0
% 3 3400 2500 3400 2600 2 0
% E
\put(34.0000,-22.0000){\makebox(0,0)[lb]{E}}%
% STR 2 0 3 0
% 3 4260 2520 4260 2620 2 0
% E
\put(42.6000,-22.2000){\makebox(0,0)[lb]{E}}%
% STR 2 0 3 0
% 3 3500 2590 3500 2690 2 0
% 1
\put(35.0000,-22.9000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 4370 2600 4370 2700 2 0
% 2
\put(43.7000,-23.0000){\makebox(0,0)[lb]{2}}%
% LINE 2 0 3 0
% 2 2020 430 2020 1090
% 
\special{pn 8}%
\special{pa 2020 30}%
\special{pa 2020 690}%
\special{fp}%
% LINE 2 0 3 0
% 2 2020 1300 2020 1430
% 
\special{pn 8}%
\special{pa 2020 900}%
\special{pa 2020 1030}%
\special{fp}%
% LINE 2 0 3 0
% 2 2020 1620 2020 4390
% 
\special{pn 8}%
\special{pa 2020 1220}%
\special{pa 2020 3990}%
\special{fp}%
% LINE 2 0 3 0
% 2 2020 4370 3580 4370
% 
\special{pn 8}%
\special{pa 2020 3970}%
\special{pa 3580 3970}%
\special{fp}%
% LINE 2 0 3 0
% 2 3780 4370 3960 4370
% 
\special{pn 8}%
\special{pa 3780 3970}%
\special{pa 3960 3970}%
\special{fp}%
% LINE 2 0 3 0
% 2 4160 4370 5560 4370
% 
\special{pn 8}%
\special{pa 4160 3970}%
\special{pa 5560 3970}%
\special{fp}%
\end{picture}%


==> 4.2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(54.10,48.20)(2.00,-47.80)
% LINE 2 0 3 0
% 2 1000 1190 1000 5180
% 
\special{pn 8}%
\special{pa 1000 790}%
\special{pa 1000 4780}%
\special{fp}%
% LINE 2 0 3 0
% 2 2010 430 1000 1210
% 
\special{pn 8}%
\special{pa 2010 30}%
\special{pa 1000 810}%
\special{fp}%
% LINE 2 0 3 0
% 2 2010 4390 1000 5170
% 
\special{pn 8}%
\special{pa 2010 3990}%
\special{pa 1000 4770}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 1480 3700 1480
% 
\special{pn 8}%
\special{pa 1600 1080}%
\special{pa 3700 1080}%
\special{fp}%
% LINE 2 0 3 0
% 2 1610 1200 4010 1200
% 
\special{pn 8}%
\special{pa 1610 800}%
\special{pa 4010 800}%
\special{fp}%
% STR 2 0 3 0
% 3 790 5010 790 5110 2 0
% y
\put(7.9000,-47.1000){\makebox(0,0)[lb]{y}}%
% STR 2 0 3 0
% 3 2090 430 2090 530 2 0
% x
\put(20.9000,-1.3000){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 0
% 3 1900 660 1900 760 2 0
% 1
\put(19.0000,-3.6000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 1070 4890 1070 4990 2 0
% 1
\put(10.7000,-45.9000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 5400 4510 5400 4610 2 0
% 1
\put(54.0000,-42.1000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 2010 4450 2010 4550 2 0
% o
\put(20.1000,-41.5000){\makebox(0,0)[lb]{o}}%
% LINE 2 0 3 0
% 2 3710 1680 2690 1680
% 
\special{pn 8}%
\special{pa 3710 1280}%
\special{pa 2690 1280}%
\special{fp}%
% LINE 2 0 3 0
% 2 3710 1930 2910 1930
% 
\special{pn 8}%
\special{pa 3710 1530}%
\special{pa 2910 1530}%
\special{fp}%
% LINE 2 0 3 0
% 2 2700 1690 2700 2540
% 
\special{pn 8}%
\special{pa 2700 1290}%
\special{pa 2700 2140}%
\special{fp}%
% LINE 2 0 3 0
% 2 2920 1930 2920 2290
% 
\special{pn 8}%
\special{pa 2920 1530}%
\special{pa 2920 1890}%
\special{fp}%
% LINE 2 0 3 0
% 2 5110 2310 5110 3150
% 
\special{pn 8}%
\special{pa 5110 1910}%
\special{pa 5110 2750}%
\special{fp}%
% LINE 2 0 3 0
% 2 4820 2530 4820 2890
% 
\special{pn 8}%
\special{pa 4820 2130}%
\special{pa 4820 2490}%
\special{fp}%
% LINE 2 0 3 0
% 2 4820 2910 2700 2900
% 
\special{pn 8}%
\special{pa 4820 2510}%
\special{pa 2700 2500}%
\special{fp}%
% LINE 2 0 3 0
% 2 2710 2900 2710 3660
% 
\special{pn 8}%
\special{pa 2710 2500}%
\special{pa 2710 3260}%
\special{fp}%
% LINE 2 0 3 0
% 2 5110 3160 2920 3160
% 
\special{pn 8}%
\special{pa 5110 2760}%
\special{pa 2920 2760}%
\special{fp}%
% LINE 2 0 3 0
% 2 2940 3160 2940 3450
% 
\special{pn 8}%
\special{pa 2940 2760}%
\special{pa 2940 3050}%
\special{fp}%
% LINE 2 0 3 0
% 2 5110 3450 5110 4150
% 
\special{pn 8}%
\special{pa 5110 3050}%
\special{pa 5110 3750}%
\special{fp}%
% LINE 2 0 3 0
% 2 4820 3690 4820 3930
% 
\special{pn 8}%
\special{pa 4820 3290}%
\special{pa 4820 3530}%
\special{fp}%
% LINE 2 0 3 0
% 2 4820 3910 4020 3930
% 
\special{pn 8}%
\special{pa 4820 3510}%
\special{pa 4020 3530}%
\special{fp}%
% LINE 2 0 3 0
% 2 5110 4180 4020 4190
% 
\special{pn 8}%
\special{pa 5110 3780}%
\special{pa 4020 3790}%
\special{fp}%
% LINE 2 0 3 0
% 2 3710 1490 3710 1680
% 
\special{pn 8}%
\special{pa 3710 1090}%
\special{pa 3710 1280}%
\special{fp}%
% LINE 2 0 3 0
% 2 3710 1940 3710 2790
% 
\special{pn 8}%
\special{pa 3710 1540}%
\special{pa 3710 2390}%
\special{fp}%
% LINE 2 0 3 0
% 2 3710 4760 3710 3300
% 
\special{pn 8}%
\special{pa 3710 4360}%
\special{pa 3710 2900}%
\special{fp}%
% LINE 2 0 3 0
% 2 4040 4180 4040 4760
% 
\special{pn 8}%
\special{pa 4040 3780}%
\special{pa 4040 4360}%
\special{fp}%
% LINE 2 0 3 0
% 2 4050 3930 4050 3310
% 
\special{pn 8}%
\special{pa 4050 3530}%
\special{pa 4050 2910}%
\special{fp}%
% LINE 2 0 3 0
% 2 4050 2780 4040 1200
% 
\special{pn 8}%
\special{pa 4050 2380}%
\special{pa 4040 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 3980 1210 4040 1200
% 
\special{pn 8}%
\special{pa 3980 810}%
\special{pa 4040 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 2920 2280 3570 2280
% 
\special{pn 8}%
\special{pa 2920 1880}%
\special{pa 3570 1880}%
\special{fp}%
% LINE 2 0 3 0
% 2 3800 2280 3970 2280
% 
\special{pn 8}%
\special{pa 3800 1880}%
\special{pa 3970 1880}%
\special{fp}%
% LINE 2 0 3 0
% 2 4190 2290 5120 2310
% 
\special{pn 8}%
\special{pa 4190 1890}%
\special{pa 5120 1910}%
\special{fp}%
% LINE 2 0 3 0
% 2 2700 2540 3570 2540
% 
\special{pn 8}%
\special{pa 2700 2140}%
\special{pa 3570 2140}%
\special{fp}%
% LINE 2 0 3 0
% 2 3800 2530 3960 2520
% 
\special{pn 8}%
\special{pa 3800 2130}%
\special{pa 3960 2120}%
\special{fp}%
% LINE 2 0 3 0
% 2 4190 2520 4830 2540
% 
\special{pn 8}%
\special{pa 4190 2120}%
\special{pa 4830 2140}%
\special{fp}%
% LINE 2 0 3 0
% 2 2930 3440 3600 3440
% 
\special{pn 8}%
\special{pa 2930 3040}%
\special{pa 3600 3040}%
\special{fp}%
% LINE 2 0 3 0
% 2 3800 3440 3980 3440
% 
\special{pn 8}%
\special{pa 3800 3040}%
\special{pa 3980 3040}%
\special{fp}%
% LINE 2 0 3 0
% 2 4170 3430 5110 3460
% 
\special{pn 8}%
\special{pa 4170 3030}%
\special{pa 5110 3060}%
\special{fp}%
% LINE 2 0 3 0
% 2 380 1050 390 1050
% 
\special{pn 8}%
\special{pa 380 650}%
\special{pa 390 650}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 1600 200 1610
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 200 1210}%
\special{fp}%
% LINE 2 0 3 0
% 2 2710 3660 3600 3670
% 
\special{pn 8}%
\special{pa 2710 3260}%
\special{pa 3600 3270}%
\special{fp}%
% LINE 2 0 3 0
% 2 3800 3690 3970 3700
% 
\special{pn 8}%
\special{pa 3800 3290}%
\special{pa 3970 3300}%
\special{fp}%
% LINE 2 0 3 0
% 2 4170 3680 4820 3710
% 
\special{pn 8}%
\special{pa 4170 3280}%
\special{pa 4820 3310}%
\special{fp}%
% STR 2 0 3 0
% 3 2150 5070 2150 5170 2 0
% Figure4.2
\put(21.5000,-47.7000){\makebox(0,0)[lb]{Figure4.2}}%
% LINE 3 2 3 0
% 2 1000 600 960 610
% 
\special{pn 4}%
\special{pa 1000 200}%
\special{pa 960 210}%
\special{dt 0.027}%
\special{pa 960 210}%
\special{pa 961 210}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 2 4050 3940 4050 4200
% 
\special{pn 4}%
\special{pa 4050 3540}%
\special{pa 4050 3800}%
\special{dt 0.027}%
\special{pa 4050 3800}%
\special{pa 4050 3799}%
\special{dt 0.027}%
% LINE 2 2 3 0
% 2 4320 3930 4330 4200
% 
\special{pn 8}%
\special{pa 4320 3530}%
\special{pa 4330 3800}%
\special{dt 0.045}%
\special{pa 4330 3800}%
\special{pa 4330 3799}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4620 3940 4610 4200
% 
\special{pn 8}%
\special{pa 4620 3540}%
\special{pa 4610 3800}%
\special{dt 0.045}%
\special{pa 4610 3800}%
\special{pa 4610 3799}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4950 3460 4950 4180
% 
\special{pn 8}%
\special{pa 4950 3060}%
\special{pa 4950 3780}%
\special{dt 0.045}%
\special{pa 4950 3780}%
\special{pa 4950 3779}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4640 3450 4650 3710
% 
\special{pn 8}%
\special{pa 4640 3050}%
\special{pa 4650 3310}%
\special{dt 0.045}%
\special{pa 4650 3310}%
\special{pa 4650 3309}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4330 3430 4340 3690
% 
\special{pn 8}%
\special{pa 4330 3030}%
\special{pa 4340 3290}%
\special{dt 0.045}%
\special{pa 4340 3290}%
\special{pa 4340 3289}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3890 3440 3880 3700
% 
\special{pn 8}%
\special{pa 3890 3040}%
\special{pa 3880 3300}%
\special{dt 0.045}%
\special{pa 3880 3300}%
\special{pa 3880 3299}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3500 3450 3500 3660
% 
\special{pn 8}%
\special{pa 3500 3050}%
\special{pa 3500 3260}%
\special{dt 0.045}%
\special{pa 3500 3260}%
\special{pa 3500 3259}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3140 3460 3140 3660
% 
\special{pn 8}%
\special{pa 3140 3060}%
\special{pa 3140 3260}%
\special{dt 0.045}%
\special{pa 3140 3260}%
\special{pa 3140 3259}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2820 2900 2840 3650
% 
\special{pn 8}%
\special{pa 2820 2500}%
\special{pa 2840 3250}%
\special{dt 0.045}%
\special{pa 2840 3250}%
\special{pa 2840 3249}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3150 2910 3150 3160
% 
\special{pn 8}%
\special{pa 3150 2510}%
\special{pa 3150 2760}%
\special{dt 0.045}%
\special{pa 3150 2760}%
\special{pa 3150 2759}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3500 2900 3500 3170
% 
\special{pn 8}%
\special{pa 3500 2500}%
\special{pa 3500 2770}%
\special{dt 0.045}%
\special{pa 3500 2770}%
\special{pa 3500 2769}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3880 2940 3880 3170
% 
\special{pn 8}%
\special{pa 3880 2540}%
\special{pa 3880 2770}%
\special{dt 0.045}%
\special{pa 3880 2770}%
\special{pa 3880 2769}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4340 2930 4340 3150
% 
\special{pn 8}%
\special{pa 4340 2530}%
\special{pa 4340 2750}%
\special{dt 0.045}%
\special{pa 4340 2750}%
\special{pa 4340 2749}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4640 2930 4640 3140
% 
\special{pn 8}%
\special{pa 4640 2530}%
\special{pa 4640 2740}%
\special{dt 0.045}%
\special{pa 4640 2740}%
\special{pa 4640 2739}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4930 2320 4940 3150
% 
\special{pn 8}%
\special{pa 4930 1920}%
\special{pa 4940 2750}%
\special{dt 0.045}%
\special{pa 4940 2750}%
\special{pa 4940 2749}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4650 2540 4650 2300
% 
\special{pn 8}%
\special{pa 4650 2140}%
\special{pa 4650 1900}%
\special{dt 0.045}%
\special{pa 4650 1900}%
\special{pa 4650 1901}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4340 2280 4350 2500
% 
\special{pn 8}%
\special{pa 4340 1880}%
\special{pa 4350 2100}%
\special{dt 0.045}%
\special{pa 4350 2100}%
\special{pa 4350 2099}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3890 2530 3890 2290
% 
\special{pn 8}%
\special{pa 3890 2130}%
\special{pa 3890 1890}%
\special{dt 0.045}%
\special{pa 3890 1890}%
\special{pa 3890 1891}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3480 2290 3500 2540
% 
\special{pn 8}%
\special{pa 3480 1890}%
\special{pa 3500 2140}%
\special{dt 0.045}%
\special{pa 3500 2140}%
\special{pa 3500 2139}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3150 2520 3150 2280
% 
\special{pn 8}%
\special{pa 3150 2120}%
\special{pa 3150 1880}%
\special{dt 0.045}%
\special{pa 3150 1880}%
\special{pa 3150 1881}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2840 2540 2820 1670
% 
\special{pn 8}%
\special{pa 2840 2140}%
\special{pa 2820 1270}%
\special{dt 0.045}%
\special{pa 2820 1270}%
\special{pa 2820 1271}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3140 1920 3140 1690
% 
\special{pn 8}%
\special{pa 3140 1520}%
\special{pa 3140 1290}%
\special{dt 0.045}%
\special{pa 3140 1290}%
\special{pa 3140 1291}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3470 1950 3430 1680
% 
\special{pn 8}%
\special{pa 3470 1550}%
\special{pa 3430 1280}%
\special{dt 0.045}%
\special{pa 3430 1280}%
\special{pa 3430 1281}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3720 1920 3710 1690
% 
\special{pn 8}%
\special{pa 3720 1520}%
\special{pa 3710 1290}%
\special{dt 0.045}%
\special{pa 3710 1290}%
\special{pa 3710 1291}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 5580 4220 5580 4320 2 0
% r
\put(55.8000,-39.2000){\makebox(0,0)[lb]{r}}%
% LINE 2 0 3 0
% 2 2020 440 2010 1110
% 
\special{pn 8}%
\special{pa 2020 40}%
\special{pa 2010 710}%
\special{fp}%
% LINE 2 0 3 0
% 2 2020 1270 2020 1420
% 
\special{pn 8}%
\special{pa 2020 870}%
\special{pa 2020 1020}%
\special{fp}%
% LINE 2 0 3 0
% 2 2020 1610 2020 4400
% 
\special{pn 8}%
\special{pa 2020 1210}%
\special{pa 2020 4000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2020 4390 3610 4390
% 
\special{pn 8}%
\special{pa 2020 3990}%
\special{pa 3610 3990}%
\special{fp}%
% LINE 2 0 3 0
% 2 3800 4400 3970 4400
% 
\special{pn 8}%
\special{pa 3800 4000}%
\special{pa 3970 4000}%
\special{fp}%
% LINE 2 0 3 0
% 2 4150 4400 5610 4400
% 
\special{pn 8}%
\special{pa 4150 4000}%
\special{pa 5610 4000}%
\special{fp}%
\end{picture}%


==> 4.3.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(53.80,48.20)(2.00,-47.80)
% LINE 2 0 3 0
% 2 2010 410 2010 4400
% 
\special{pn 8}%
\special{pa 2010 10}%
\special{pa 2010 4000}%
\special{fp}%
% LINE 2 0 3 0
% 2 1000 1190 1000 5180
% 
\special{pn 8}%
\special{pa 1000 790}%
\special{pa 1000 4780}%
\special{fp}%
% LINE 2 0 3 0
% 2 2010 430 1000 1210
% 
\special{pn 8}%
\special{pa 2010 30}%
\special{pa 1000 810}%
\special{fp}%
% LINE 2 0 3 0
% 2 2010 4390 1000 5170
% 
\special{pn 8}%
\special{pa 2010 3990}%
\special{pa 1000 4770}%
\special{fp}%
% LINE 2 0 3 0
% 2 2010 4390 5530 4390
% 
\special{pn 8}%
\special{pa 2010 3990}%
\special{pa 5530 3990}%
\special{fp}%
% STR 2 0 3 0
% 3 790 5010 790 5110 2 0
% y
\put(7.9000,-47.1000){\makebox(0,0)[lb]{y}}%
% STR 2 0 3 0
% 3 2090 430 2090 530 2 0
% x
\put(20.9000,-1.3000){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 0
% 3 1900 660 1900 760 2 0
% 1
\put(19.0000,-3.6000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 1070 4890 1070 4990 2 0
% 1
\put(10.7000,-45.9000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 5400 4510 5400 4610 2 0
% 1
\put(54.0000,-42.1000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 2010 4450 2010 4550 2 0
% o
\put(20.1000,-41.5000){\makebox(0,0)[lb]{o}}%
% LINE 2 0 3 0
% 2 3710 1680 2690 1680
% 
\special{pn 8}%
\special{pa 3710 1280}%
\special{pa 2690 1280}%
\special{fp}%
% LINE 2 0 3 0
% 2 3710 1930 2910 1930
% 
\special{pn 8}%
\special{pa 3710 1530}%
\special{pa 2910 1530}%
\special{fp}%
% LINE 2 0 3 0
% 2 2700 1690 2700 2540
% 
\special{pn 8}%
\special{pa 2700 1290}%
\special{pa 2700 2140}%
\special{fp}%
% LINE 2 0 3 0
% 2 2920 1930 2920 2290
% 
\special{pn 8}%
\special{pa 2920 1530}%
\special{pa 2920 1890}%
\special{fp}%
% LINE 2 0 3 0
% 2 5110 2310 5110 3150
% 
\special{pn 8}%
\special{pa 5110 1910}%
\special{pa 5110 2750}%
\special{fp}%
% LINE 2 0 3 0
% 2 4820 2530 4820 2890
% 
\special{pn 8}%
\special{pa 4820 2130}%
\special{pa 4820 2490}%
\special{fp}%
% LINE 2 0 3 0
% 2 4820 2910 2700 2900
% 
\special{pn 8}%
\special{pa 4820 2510}%
\special{pa 2700 2500}%
\special{fp}%
% LINE 2 0 3 0
% 2 2710 2900 2710 3660
% 
\special{pn 8}%
\special{pa 2710 2500}%
\special{pa 2710 3260}%
\special{fp}%
% LINE 2 0 3 0
% 2 5110 3160 2920 3160
% 
\special{pn 8}%
\special{pa 5110 2760}%
\special{pa 2920 2760}%
\special{fp}%
% LINE 2 0 3 0
% 2 2940 3160 2940 3450
% 
\special{pn 8}%
\special{pa 2940 2760}%
\special{pa 2940 3050}%
\special{fp}%
% LINE 2 0 3 0
% 2 5110 3450 5110 4150
% 
\special{pn 8}%
\special{pa 5110 3050}%
\special{pa 5110 3750}%
\special{fp}%
% LINE 2 0 3 0
% 2 4820 3690 4820 3930
% 
\special{pn 8}%
\special{pa 4820 3290}%
\special{pa 4820 3530}%
\special{fp}%
% LINE 2 0 3 0
% 2 4820 3910 4020 3930
% 
\special{pn 8}%
\special{pa 4820 3510}%
\special{pa 4020 3530}%
\special{fp}%
% LINE 2 0 3 0
% 2 5110 4180 4020 4190
% 
\special{pn 8}%
\special{pa 5110 3780}%
\special{pa 4020 3790}%
\special{fp}%
% LINE 2 0 3 0
% 2 2920 2280 3570 2280
% 
\special{pn 8}%
\special{pa 2920 1880}%
\special{pa 3570 1880}%
\special{fp}%
% LINE 2 0 3 0
% 2 3800 2280 3970 2280
% 
\special{pn 8}%
\special{pa 3800 1880}%
\special{pa 3970 1880}%
\special{fp}%
% LINE 2 0 3 0
% 2 4190 2290 5120 2310
% 
\special{pn 8}%
\special{pa 4190 1890}%
\special{pa 5120 1910}%
\special{fp}%
% LINE 2 0 3 0
% 2 2700 2540 3570 2540
% 
\special{pn 8}%
\special{pa 2700 2140}%
\special{pa 3570 2140}%
\special{fp}%
% LINE 2 0 3 0
% 2 3800 2530 3960 2520
% 
\special{pn 8}%
\special{pa 3800 2130}%
\special{pa 3960 2120}%
\special{fp}%
% LINE 2 0 3 0
% 2 4190 2520 4830 2540
% 
\special{pn 8}%
\special{pa 4190 2120}%
\special{pa 4830 2140}%
\special{fp}%
% LINE 2 0 3 0
% 2 2930 3440 3600 3440
% 
\special{pn 8}%
\special{pa 2930 3040}%
\special{pa 3600 3040}%
\special{fp}%
% LINE 2 0 3 0
% 2 3800 3440 3980 3440
% 
\special{pn 8}%
\special{pa 3800 3040}%
\special{pa 3980 3040}%
\special{fp}%
% LINE 2 0 3 0
% 2 4170 3430 5110 3460
% 
\special{pn 8}%
\special{pa 4170 3030}%
\special{pa 5110 3060}%
\special{fp}%
% LINE 2 0 3 0
% 2 380 1050 390 1050
% 
\special{pn 8}%
\special{pa 380 650}%
\special{pa 390 650}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 1600 200 1610
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 200 1210}%
\special{fp}%
% LINE 2 0 3 0
% 2 2710 3660 3600 3670
% 
\special{pn 8}%
\special{pa 2710 3260}%
\special{pa 3600 3270}%
\special{fp}%
% LINE 2 0 3 0
% 2 3800 3690 3970 3700
% 
\special{pn 8}%
\special{pa 3800 3290}%
\special{pa 3970 3300}%
\special{fp}%
% LINE 2 0 3 0
% 2 4170 3680 4820 3710
% 
\special{pn 8}%
\special{pa 4170 3280}%
\special{pa 4820 3310}%
\special{fp}%
% LINE 3 2 3 0
% 2 1000 600 960 610
% 
\special{pn 4}%
\special{pa 1000 200}%
\special{pa 960 210}%
\special{dt 0.027}%
\special{pa 960 210}%
\special{pa 961 210}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 2 4050 3940 4050 4200
% 
\special{pn 4}%
\special{pa 4050 3540}%
\special{pa 4050 3800}%
\special{dt 0.027}%
\special{pa 4050 3800}%
\special{pa 4050 3799}%
\special{dt 0.027}%
% LINE 2 2 3 0
% 2 4320 3930 4330 4200
% 
\special{pn 8}%
\special{pa 4320 3530}%
\special{pa 4330 3800}%
\special{dt 0.045}%
\special{pa 4330 3800}%
\special{pa 4330 3799}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4620 3940 4610 4200
% 
\special{pn 8}%
\special{pa 4620 3540}%
\special{pa 4610 3800}%
\special{dt 0.045}%
\special{pa 4610 3800}%
\special{pa 4610 3799}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4950 3460 4950 4180
% 
\special{pn 8}%
\special{pa 4950 3060}%
\special{pa 4950 3780}%
\special{dt 0.045}%
\special{pa 4950 3780}%
\special{pa 4950 3779}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4640 3450 4650 3710
% 
\special{pn 8}%
\special{pa 4640 3050}%
\special{pa 4650 3310}%
\special{dt 0.045}%
\special{pa 4650 3310}%
\special{pa 4650 3309}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4330 3430 4340 3690
% 
\special{pn 8}%
\special{pa 4330 3030}%
\special{pa 4340 3290}%
\special{dt 0.045}%
\special{pa 4340 3290}%
\special{pa 4340 3289}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3890 3440 3880 3700
% 
\special{pn 8}%
\special{pa 3890 3040}%
\special{pa 3880 3300}%
\special{dt 0.045}%
\special{pa 3880 3300}%
\special{pa 3880 3299}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3500 3450 3500 3660
% 
\special{pn 8}%
\special{pa 3500 3050}%
\special{pa 3500 3260}%
\special{dt 0.045}%
\special{pa 3500 3260}%
\special{pa 3500 3259}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3140 3460 3140 3660
% 
\special{pn 8}%
\special{pa 3140 3060}%
\special{pa 3140 3260}%
\special{dt 0.045}%
\special{pa 3140 3260}%
\special{pa 3140 3259}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2820 2900 2840 3650
% 
\special{pn 8}%
\special{pa 2820 2500}%
\special{pa 2840 3250}%
\special{dt 0.045}%
\special{pa 2840 3250}%
\special{pa 2840 3249}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3150 2910 3150 3160
% 
\special{pn 8}%
\special{pa 3150 2510}%
\special{pa 3150 2760}%
\special{dt 0.045}%
\special{pa 3150 2760}%
\special{pa 3150 2759}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3500 2900 3500 3170
% 
\special{pn 8}%
\special{pa 3500 2500}%
\special{pa 3500 2770}%
\special{dt 0.045}%
\special{pa 3500 2770}%
\special{pa 3500 2769}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3880 2940 3880 3170
% 
\special{pn 8}%
\special{pa 3880 2540}%
\special{pa 3880 2770}%
\special{dt 0.045}%
\special{pa 3880 2770}%
\special{pa 3880 2769}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4340 2930 4340 3150
% 
\special{pn 8}%
\special{pa 4340 2530}%
\special{pa 4340 2750}%
\special{dt 0.045}%
\special{pa 4340 2750}%
\special{pa 4340 2749}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4640 2930 4640 3140
% 
\special{pn 8}%
\special{pa 4640 2530}%
\special{pa 4640 2740}%
\special{dt 0.045}%
\special{pa 4640 2740}%
\special{pa 4640 2739}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4930 2320 4940 3150
% 
\special{pn 8}%
\special{pa 4930 1920}%
\special{pa 4940 2750}%
\special{dt 0.045}%
\special{pa 4940 2750}%
\special{pa 4940 2749}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4650 2540 4650 2300
% 
\special{pn 8}%
\special{pa 4650 2140}%
\special{pa 4650 1900}%
\special{dt 0.045}%
\special{pa 4650 1900}%
\special{pa 4650 1901}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4340 2280 4350 2500
% 
\special{pn 8}%
\special{pa 4340 1880}%
\special{pa 4350 2100}%
\special{dt 0.045}%
\special{pa 4350 2100}%
\special{pa 4350 2099}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3890 2530 3890 2290
% 
\special{pn 8}%
\special{pa 3890 2130}%
\special{pa 3890 1890}%
\special{dt 0.045}%
\special{pa 3890 1890}%
\special{pa 3890 1891}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3480 2290 3500 2540
% 
\special{pn 8}%
\special{pa 3480 1890}%
\special{pa 3500 2140}%
\special{dt 0.045}%
\special{pa 3500 2140}%
\special{pa 3500 2139}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3150 2520 3150 2280
% 
\special{pn 8}%
\special{pa 3150 2120}%
\special{pa 3150 1880}%
\special{dt 0.045}%
\special{pa 3150 1880}%
\special{pa 3150 1881}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2840 2540 2820 1670
% 
\special{pn 8}%
\special{pa 2840 2140}%
\special{pa 2820 1270}%
\special{dt 0.045}%
\special{pa 2820 1270}%
\special{pa 2820 1271}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3140 1920 3140 1690
% 
\special{pn 8}%
\special{pa 3140 1520}%
\special{pa 3140 1290}%
\special{dt 0.045}%
\special{pa 3140 1290}%
\special{pa 3140 1291}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3470 1950 3430 1680
% 
\special{pn 8}%
\special{pa 3470 1550}%
\special{pa 3430 1280}%
\special{dt 0.045}%
\special{pa 3430 1280}%
\special{pa 3430 1281}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3720 1920 3710 1690
% 
\special{pn 8}%
\special{pa 3720 1520}%
\special{pa 3710 1290}%
\special{dt 0.045}%
\special{pa 3710 1290}%
\special{pa 3710 1291}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 5580 4220 5580 4320 2 0
% r
\put(55.8000,-39.2000){\makebox(0,0)[lb]{r}}%
% LINE 2 0 3 0
% 2 3710 1680 3710 1920
% 
\special{pn 8}%
\special{pa 3710 1280}%
\special{pa 3710 1520}%
\special{fp}%
% LINE 2 0 3 0
% 2 3540 2280 3810 2280
% 
\special{pn 8}%
\special{pa 3540 1880}%
\special{pa 3810 1880}%
\special{fp}%
% LINE 2 0 3 0
% 2 3930 2280 4240 2280
% 
\special{pn 8}%
\special{pa 3930 1880}%
\special{pa 4240 1880}%
\special{fp}%
% LINE 2 0 3 0
% 2 3550 2540 3820 2530
% 
\special{pn 8}%
\special{pa 3550 2140}%
\special{pa 3820 2130}%
\special{fp}%
% LINE 2 0 3 0
% 2 3930 2530 4210 2520
% 
\special{pn 8}%
\special{pa 3930 2130}%
\special{pa 4210 2120}%
\special{fp}%
% LINE 2 0 3 0
% 2 3560 3680 3830 3700
% 
\special{pn 8}%
\special{pa 3560 3280}%
\special{pa 3830 3300}%
\special{fp}%
% LINE 2 0 3 0
% 2 3570 3440 3820 3440
% 
\special{pn 8}%
\special{pa 3570 3040}%
\special{pa 3820 3040}%
\special{fp}%
% LINE 2 0 3 0
% 2 3960 3450 4180 3440
% 
\special{pn 8}%
\special{pa 3960 3050}%
\special{pa 4180 3040}%
\special{fp}%
% LINE 2 0 3 0
% 2 3950 3700 4190 3690
% 
\special{pn 8}%
\special{pa 3950 3300}%
\special{pa 4190 3290}%
\special{fp}%
% LINE 2 0 3 0
% 2 4050 4190 4040 3940
% 
\special{pn 8}%
\special{pa 4050 3790}%
\special{pa 4040 3540}%
\special{fp}%
% STR 2 0 3 0
% 3 2290 5040 2290 5140 2 0
% Figure 4.3
\put(22.9000,-47.4000){\makebox(0,0)[lb]{Figure 4.3}}%
\end{picture}%


==> 4.4.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(53.70,48.20)(2.00,-47.80)
% LINE 2 0 3 0
% 2 2010 410 2010 4400
% 
\special{pn 8}%
\special{pa 2010 10}%
\special{pa 2010 4000}%
\special{fp}%
% LINE 2 0 3 0
% 2 1000 1190 1000 5180
% 
\special{pn 8}%
\special{pa 1000 790}%
\special{pa 1000 4780}%
\special{fp}%
% LINE 2 0 3 0
% 2 2010 430 1000 1210
% 
\special{pn 8}%
\special{pa 2010 30}%
\special{pa 1000 810}%
\special{fp}%
% LINE 2 0 3 0
% 2 2010 4390 1000 5170
% 
\special{pn 8}%
\special{pa 2010 3990}%
\special{pa 1000 4770}%
\special{fp}%
% LINE 2 0 3 0
% 2 2010 4390 5530 4390
% 
\special{pn 8}%
\special{pa 2010 3990}%
\special{pa 5530 3990}%
\special{fp}%
% STR 2 0 3 0
% 3 790 5010 790 5110 2 0
% y
\put(7.9000,-47.1000){\makebox(0,0)[lb]{y}}%
% STR 2 0 3 0
% 3 2090 430 2090 530 2 0
% x
\put(20.9000,-1.3000){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 0
% 3 1900 660 1900 760 2 0
% 1
\put(19.0000,-3.6000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 1070 4890 1070 4990 2 0
% 1
\put(10.7000,-45.9000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 5400 4510 5400 4610 2 0
% 1
\put(54.0000,-42.1000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 2010 4450 2010 4550 2 0
% o
\put(20.1000,-41.5000){\makebox(0,0)[lb]{o}}%
% LINE 2 0 3 0
% 2 380 1050 390 1050
% 
\special{pn 8}%
\special{pa 380 650}%
\special{pa 390 650}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 1600 200 1610
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 200 1210}%
\special{fp}%
% LINE 3 2 3 0
% 2 1000 600 960 610
% 
\special{pn 4}%
\special{pa 1000 200}%
\special{pa 960 210}%
\special{dt 0.027}%
\special{pa 960 210}%
\special{pa 961 210}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 2 4050 3940 4050 4200
% 
\special{pn 4}%
\special{pa 4050 3540}%
\special{pa 4050 3800}%
\special{dt 0.027}%
\special{pa 4050 3800}%
\special{pa 4050 3799}%
\special{dt 0.027}%
% LINE 2 2 3 0
% 2 3720 1920 3710 1690
% 
\special{pn 8}%
\special{pa 3720 1520}%
\special{pa 3710 1290}%
\special{dt 0.045}%
\special{pa 3710 1290}%
\special{pa 3710 1291}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 3710 1690 3730 1940
% 
\special{pn 8}%
\special{pa 3710 1290}%
\special{pa 3730 1540}%
\special{fp}%
% LINE 2 0 3 0
% 2 4060 4200 4040 3920
% 
\special{pn 8}%
\special{pa 4060 3800}%
\special{pa 4040 3520}%
\special{fp}%
% STR 2 0 3 0
% 3 5570 4190 5570 4290 2 0
% r
\put(55.7000,-38.9000){\makebox(0,0)[lb]{r}}%
% STR 2 0 3 0
% 3 2230 5020 2230 5120 2 0
% Figure 4.4
\put(22.3000,-47.2000){\makebox(0,0)[lb]{Figure 4.4}}%
\end{picture}%


==> 4.5.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(54.40,48.20)(2.00,-47.80)
% LINE 2 0 3 0
% 2 1000 1190 1000 5180
% 
\special{pn 8}%
\special{pa 1000 790}%
\special{pa 1000 4780}%
\special{fp}%
% LINE 2 0 3 0
% 2 2010 430 1000 1210
% 
\special{pn 8}%
\special{pa 2010 30}%
\special{pa 1000 810}%
\special{fp}%
% LINE 2 0 3 0
% 2 2010 4390 1000 5170
% 
\special{pn 8}%
\special{pa 2010 3990}%
\special{pa 1000 4770}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 1480 3700 1480
% 
\special{pn 8}%
\special{pa 1600 1080}%
\special{pa 3700 1080}%
\special{fp}%
% LINE 2 0 3 0
% 2 1610 1200 4010 1200
% 
\special{pn 8}%
\special{pa 1610 800}%
\special{pa 4010 800}%
\special{fp}%
% STR 2 0 3 0
% 3 790 5010 790 5110 2 0
% y
\put(7.9000,-47.1000){\makebox(0,0)[lb]{y}}%
% STR 2 0 3 0
% 3 2090 430 2090 530 2 0
% x
\put(20.9000,-1.3000){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 0
% 3 1900 660 1900 760 2 0
% 1
\put(19.0000,-3.6000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 1070 4890 1070 4990 2 0
% 1
\put(10.7000,-45.9000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 5400 4510 5400 4610 2 0
% 1
\put(54.0000,-42.1000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 2010 4450 2010 4550 2 0
% o
\put(20.1000,-41.5000){\makebox(0,0)[lb]{o}}%
% LINE 2 0 3 0
% 2 3710 1680 2690 1680
% 
\special{pn 8}%
\special{pa 3710 1280}%
\special{pa 2690 1280}%
\special{fp}%
% LINE 2 0 3 0
% 2 3710 1930 2910 1930
% 
\special{pn 8}%
\special{pa 3710 1530}%
\special{pa 2910 1530}%
\special{fp}%
% LINE 2 0 3 0
% 2 2700 1690 2700 2540
% 
\special{pn 8}%
\special{pa 2700 1290}%
\special{pa 2700 2140}%
\special{fp}%
% LINE 2 0 3 0
% 2 2920 1930 2920 2290
% 
\special{pn 8}%
\special{pa 2920 1530}%
\special{pa 2920 1890}%
\special{fp}%
% LINE 2 0 3 0
% 2 5110 2310 5110 3150
% 
\special{pn 8}%
\special{pa 5110 1910}%
\special{pa 5110 2750}%
\special{fp}%
% LINE 2 0 3 0
% 2 4820 2530 4820 2890
% 
\special{pn 8}%
\special{pa 4820 2130}%
\special{pa 4820 2490}%
\special{fp}%
% LINE 2 0 3 0
% 2 4820 2910 2700 2900
% 
\special{pn 8}%
\special{pa 4820 2510}%
\special{pa 2700 2500}%
\special{fp}%
% LINE 2 0 3 0
% 2 2710 2900 2710 3660
% 
\special{pn 8}%
\special{pa 2710 2500}%
\special{pa 2710 3260}%
\special{fp}%
% LINE 2 0 3 0
% 2 5110 3160 2920 3160
% 
\special{pn 8}%
\special{pa 5110 2760}%
\special{pa 2920 2760}%
\special{fp}%
% LINE 2 0 3 0
% 2 2940 3160 2940 3450
% 
\special{pn 8}%
\special{pa 2940 2760}%
\special{pa 2940 3050}%
\special{fp}%
% LINE 2 0 3 0
% 2 5110 3450 5110 4150
% 
\special{pn 8}%
\special{pa 5110 3050}%
\special{pa 5110 3750}%
\special{fp}%
% LINE 2 0 3 0
% 2 4820 3690 4820 3930
% 
\special{pn 8}%
\special{pa 4820 3290}%
\special{pa 4820 3530}%
\special{fp}%
% LINE 2 0 3 0
% 2 4820 3910 4020 3930
% 
\special{pn 8}%
\special{pa 4820 3510}%
\special{pa 4020 3530}%
\special{fp}%
% LINE 2 0 3 0
% 2 5110 4180 4020 4190
% 
\special{pn 8}%
\special{pa 5110 3780}%
\special{pa 4020 3790}%
\special{fp}%
% LINE 2 0 3 0
% 2 3710 1490 3710 1680
% 
\special{pn 8}%
\special{pa 3710 1090}%
\special{pa 3710 1280}%
\special{fp}%
% LINE 2 0 3 0
% 2 3710 1940 3710 2790
% 
\special{pn 8}%
\special{pa 3710 1540}%
\special{pa 3710 2390}%
\special{fp}%
% LINE 2 0 3 0
% 2 3710 4760 3710 3300
% 
\special{pn 8}%
\special{pa 3710 4360}%
\special{pa 3710 2900}%
\special{fp}%
% LINE 2 0 3 0
% 2 3710 2970 3710 3080
% 
\special{pn 8}%
\special{pa 3710 2570}%
\special{pa 3710 2680}%
\special{fp}%
% LINE 2 0 3 0
% 2 4040 4180 4040 4760
% 
\special{pn 8}%
\special{pa 4040 3780}%
\special{pa 4040 4360}%
\special{fp}%
% LINE 2 0 3 0
% 2 4050 3930 4050 3310
% 
\special{pn 8}%
\special{pa 4050 3530}%
\special{pa 4050 2910}%
\special{fp}%
% LINE 2 0 3 0
% 2 4060 3080 4050 2980
% 
\special{pn 8}%
\special{pa 4060 2680}%
\special{pa 4050 2580}%
\special{fp}%
% LINE 2 0 3 0
% 2 4050 2780 4040 1200
% 
\special{pn 8}%
\special{pa 4050 2380}%
\special{pa 4040 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 3980 1210 4040 1200
% 
\special{pn 8}%
\special{pa 3980 810}%
\special{pa 4040 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 2920 2280 3570 2280
% 
\special{pn 8}%
\special{pa 2920 1880}%
\special{pa 3570 1880}%
\special{fp}%
% LINE 2 0 3 0
% 2 3800 2280 3970 2280
% 
\special{pn 8}%
\special{pa 3800 1880}%
\special{pa 3970 1880}%
\special{fp}%
% LINE 2 0 3 0
% 2 4190 2290 5120 2310
% 
\special{pn 8}%
\special{pa 4190 1890}%
\special{pa 5120 1910}%
\special{fp}%
% LINE 2 0 3 0
% 2 2700 2540 3570 2540
% 
\special{pn 8}%
\special{pa 2700 2140}%
\special{pa 3570 2140}%
\special{fp}%
% LINE 2 0 3 0
% 2 3800 2530 3960 2520
% 
\special{pn 8}%
\special{pa 3800 2130}%
\special{pa 3960 2120}%
\special{fp}%
% LINE 2 0 3 0
% 2 4190 2520 4830 2540
% 
\special{pn 8}%
\special{pa 4190 2120}%
\special{pa 4830 2140}%
\special{fp}%
% LINE 2 0 3 0
% 2 2930 3440 3600 3440
% 
\special{pn 8}%
\special{pa 2930 3040}%
\special{pa 3600 3040}%
\special{fp}%
% LINE 2 0 3 0
% 2 3800 3440 3980 3440
% 
\special{pn 8}%
\special{pa 3800 3040}%
\special{pa 3980 3040}%
\special{fp}%
% LINE 2 0 3 0
% 2 4170 3430 5110 3460
% 
\special{pn 8}%
\special{pa 4170 3030}%
\special{pa 5110 3060}%
\special{fp}%
% LINE 2 0 3 0
% 2 380 1050 390 1050
% 
\special{pn 8}%
\special{pa 380 650}%
\special{pa 390 650}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 1600 200 1610
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 200 1210}%
\special{fp}%
% LINE 2 0 3 0
% 2 2710 3660 3600 3670
% 
\special{pn 8}%
\special{pa 2710 3260}%
\special{pa 3600 3270}%
\special{fp}%
% LINE 2 0 3 0
% 2 3800 3690 3970 3700
% 
\special{pn 8}%
\special{pa 3800 3290}%
\special{pa 3970 3300}%
\special{fp}%
% LINE 2 0 3 0
% 2 4170 3680 4820 3710
% 
\special{pn 8}%
\special{pa 4170 3280}%
\special{pa 4820 3310}%
\special{fp}%
% STR 2 0 3 0
% 3 4180 1090 4180 1190 2 0
% l
\put(41.8000,-7.9000){\makebox(0,0)[lb]{l}}%
% STR 2 0 3 0
% 3 4250 1150 4250 1250 2 0
% 1
\put(42.5000,-8.5000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 5200 3890 5200 3990 2 0
% l
\put(52.0000,-35.9000){\makebox(0,0)[lb]{l}}%
% STR 2 0 3 0
% 3 5260 3970 5260 4070 2 0
% 2
\put(52.6000,-36.7000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0
% 3 2220 5070 2220 5170 2 0
% Figure 4.5
\put(22.2000,-47.7000){\makebox(0,0)[lb]{Figure 4.5}}%
% STR 2 0 3 0
% 3 5580 4220 5580 4320 2 0
% r
\put(55.8000,-39.2000){\makebox(0,0)[lb]{r}}%
% LINE 2 0 3 0
% 2 2020 450 2020 1060
% 
\special{pn 8}%
\special{pa 2020 50}%
\special{pa 2020 660}%
\special{fp}%
% LINE 2 0 3 0
% 2 2020 1270 2020 1430
% 
\special{pn 8}%
\special{pa 2020 870}%
\special{pa 2020 1030}%
\special{fp}%
% LINE 2 0 3 0
% 2 2020 1590 2020 4390
% 
\special{pn 8}%
\special{pa 2020 1190}%
\special{pa 2020 3990}%
\special{fp}%
% LINE 2 0 3 0
% 2 2020 4390 3600 4390
% 
\special{pn 8}%
\special{pa 2020 3990}%
\special{pa 3600 3990}%
\special{fp}%
% LINE 2 0 3 0
% 2 3790 4390 3980 4390
% 
\special{pn 8}%
\special{pa 3790 3990}%
\special{pa 3980 3990}%
\special{fp}%
% LINE 2 0 3 0
% 2 4140 4390 5640 4390
% 
\special{pn 8}%
\special{pa 4140 3990}%
\special{pa 5640 3990}%
\special{fp}%
\end{picture}%


==> 5.1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(53.80,48.20)(2.00,-47.80)
% LINE 2 0 3 0
% 2 1000 1190 1000 5180
% 
\special{pn 8}%
\special{pa 1000 790}%
\special{pa 1000 4780}%
\special{fp}%
% LINE 2 0 3 0
% 2 2010 430 1000 1210
% 
\special{pn 8}%
\special{pa 2010 30}%
\special{pa 1000 810}%
\special{fp}%
% LINE 2 0 3 0
% 2 2010 4390 1000 5170
% 
\special{pn 8}%
\special{pa 2010 3990}%
\special{pa 1000 4770}%
\special{fp}%
% LINE 2 0 3 0
% 2 2010 4390 5530 4390
% 
\special{pn 8}%
\special{pa 2010 3990}%
\special{pa 5530 3990}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 1480 3700 1480
% 
\special{pn 8}%
\special{pa 1600 1080}%
\special{pa 3700 1080}%
\special{fp}%
% LINE 2 0 3 0
% 2 1610 1200 4010 1200
% 
\special{pn 8}%
\special{pa 1610 800}%
\special{pa 4010 800}%
\special{fp}%
% STR 2 0 3 0
% 3 790 5010 790 5110 2 0
% y
\put(7.9000,-47.1000){\makebox(0,0)[lb]{y}}%
% STR 2 0 3 0
% 3 2090 430 2090 530 2 0
% x
\put(20.9000,-1.3000){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 0
% 3 1900 660 1900 760 2 0
% 1
\put(19.0000,-3.6000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 1070 4890 1070 4990 2 0
% 1
\put(10.7000,-45.9000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 5400 4510 5400 4610 2 0
% 1
\put(54.0000,-42.1000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 2010 4450 2010 4550 2 0
% o
\put(20.1000,-41.5000){\makebox(0,0)[lb]{o}}%
% LINE 2 0 3 0
% 2 3710 1680 2690 1680
% 
\special{pn 8}%
\special{pa 3710 1280}%
\special{pa 2690 1280}%
\special{fp}%
% LINE 2 0 3 0
% 2 2700 1690 2700 2540
% 
\special{pn 8}%
\special{pa 2700 1290}%
\special{pa 2700 2140}%
\special{fp}%
% LINE 2 0 3 0
% 2 4820 2530 4820 2890
% 
\special{pn 8}%
\special{pa 4820 2130}%
\special{pa 4820 2490}%
\special{fp}%
% LINE 2 0 3 0
% 2 4820 2910 2700 2900
% 
\special{pn 8}%
\special{pa 4820 2510}%
\special{pa 2700 2500}%
\special{fp}%
% LINE 2 0 3 0
% 2 2710 2900 2710 3660
% 
\special{pn 8}%
\special{pa 2710 2500}%
\special{pa 2710 3260}%
\special{fp}%
% LINE 2 0 3 0
% 2 4820 3690 4820 3930
% 
\special{pn 8}%
\special{pa 4820 3290}%
\special{pa 4820 3530}%
\special{fp}%
% LINE 2 0 3 0
% 2 4820 3910 4020 3930
% 
\special{pn 8}%
\special{pa 4820 3510}%
\special{pa 4020 3530}%
\special{fp}%
% LINE 2 0 3 0
% 2 3710 1490 3710 1680
% 
\special{pn 8}%
\special{pa 3710 1090}%
\special{pa 3710 1280}%
\special{fp}%
% LINE 2 0 3 0
% 2 4050 3930 4050 3310
% 
\special{pn 8}%
\special{pa 4050 3530}%
\special{pa 4050 2910}%
\special{fp}%
% LINE 2 0 3 0
% 2 4060 3080 4050 2980
% 
\special{pn 8}%
\special{pa 4060 2680}%
\special{pa 4050 2580}%
\special{fp}%
% LINE 2 0 3 0
% 2 4050 2780 4040 1200
% 
\special{pn 8}%
\special{pa 4050 2380}%
\special{pa 4040 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 3980 1210 4040 1200
% 
\special{pn 8}%
\special{pa 3980 810}%
\special{pa 4040 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 2700 2540 3570 2540
% 
\special{pn 8}%
\special{pa 2700 2140}%
\special{pa 3570 2140}%
\special{fp}%
% LINE 2 0 3 0
% 2 3800 2530 3960 2520
% 
\special{pn 8}%
\special{pa 3800 2130}%
\special{pa 3960 2120}%
\special{fp}%
% LINE 2 0 3 0
% 2 4190 2520 4830 2540
% 
\special{pn 8}%
\special{pa 4190 2120}%
\special{pa 4830 2140}%
\special{fp}%
% LINE 2 0 3 0
% 2 380 1050 390 1050
% 
\special{pn 8}%
\special{pa 380 650}%
\special{pa 390 650}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 1600 200 1610
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 200 1210}%
\special{fp}%
% LINE 2 0 3 0
% 2 2710 3660 3600 3670
% 
\special{pn 8}%
\special{pa 2710 3260}%
\special{pa 3600 3270}%
\special{fp}%
% LINE 2 0 3 0
% 2 3800 3690 3970 3700
% 
\special{pn 8}%
\special{pa 3800 3290}%
\special{pa 3970 3300}%
\special{fp}%
% LINE 2 0 3 0
% 2 4170 3680 4820 3710
% 
\special{pn 8}%
\special{pa 4170 3280}%
\special{pa 4820 3310}%
\special{fp}%
% STR 2 0 3 0
% 3 4180 1090 4180 1190 2 0
% l
\put(41.8000,-7.9000){\makebox(0,0)[lb]{l}}%
% STR 2 0 3 0
% 3 4250 1150 4250 1250 2 0
% 1
\put(42.5000,-8.5000){\makebox(0,0)[lb]{1}}%
% LINE 2 0 3 0
% 2 3580 2540 3800 2530
% 
\special{pn 8}%
\special{pa 3580 2140}%
\special{pa 3800 2130}%
\special{fp}%
% LINE 2 0 3 0
% 2 3610 3670 3790 3690
% 
\special{pn 8}%
\special{pa 3610 3270}%
\special{pa 3790 3290}%
\special{fp}%
% LINE 2 0 3 0
% 2 4060 3020 4050 3390
% 
\special{pn 8}%
\special{pa 4060 2620}%
\special{pa 4050 2990}%
\special{fp}%
% STR 2 0 3 0
% 3 2570 5060 2570 5160 2 0
% Figure 5.1
\put(25.7000,-47.6000){\makebox(0,0)[lb]{Figure 5.1}}%
% STR 2 0 3 0
% 3 5580 4220 5580 4320 2 0
% r
\put(55.8000,-39.2000){\makebox(0,0)[lb]{r}}%
% LINE 2 0 3 0
% 2 2010 460 2010 430
% 
\special{pn 8}%
\special{pa 2010 60}%
\special{pa 2010 30}%
\special{fp}%
% LINE 2 0 3 0
% 2 2010 440 2010 1110
% 
\special{pn 8}%
\special{pa 2010 40}%
\special{pa 2010 710}%
\special{fp}%
% LINE 2 0 3 0
% 2 2010 1280 2010 1420
% 
\special{pn 8}%
\special{pa 2010 880}%
\special{pa 2010 1020}%
\special{fp}%
% LINE 2 0 3 0
% 2 2010 1580 2010 4380
% 
\special{pn 8}%
\special{pa 2010 1180}%
\special{pa 2010 3980}%
\special{fp}%
\end{picture}%


==> 5.2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(53.80,48.20)(2.00,-47.80)
% LINE 2 0 3 0
% 2 2010 410 2010 4400
% 
\special{pn 8}%
\special{pa 2010 10}%
\special{pa 2010 4000}%
\special{fp}%
% LINE 2 0 3 0
% 2 1000 1190 1000 5180
% 
\special{pn 8}%
\special{pa 1000 790}%
\special{pa 1000 4780}%
\special{fp}%
% LINE 2 0 3 0
% 2 2010 430 1000 1210
% 
\special{pn 8}%
\special{pa 2010 30}%
\special{pa 1000 810}%
\special{fp}%
% LINE 2 0 3 0
% 2 2010 4390 1000 5170
% 
\special{pn 8}%
\special{pa 2010 3990}%
\special{pa 1000 4770}%
\special{fp}%
% STR 2 0 3 0
% 3 790 5010 790 5110 2 0
% y
\put(7.9000,-47.1000){\makebox(0,0)[lb]{y}}%
% STR 2 0 3 0
% 3 2090 430 2090 530 2 0
% x
\put(20.9000,-1.3000){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 0
% 3 1900 660 1900 760 2 0
% 1
\put(19.0000,-3.6000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 1070 4890 1070 4990 2 0
% 1
\put(10.7000,-45.9000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 5400 4510 5400 4610 2 0
% 1
\put(54.0000,-42.1000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 2010 4450 2010 4550 2 0
% o
\put(20.1000,-41.5000){\makebox(0,0)[lb]{o}}%
% LINE 2 0 3 0
% 2 3710 1930 2910 1930
% 
\special{pn 8}%
\special{pa 3710 1530}%
\special{pa 2910 1530}%
\special{fp}%
% LINE 2 0 3 0
% 2 2920 1930 2920 2290
% 
\special{pn 8}%
\special{pa 2920 1530}%
\special{pa 2920 1890}%
\special{fp}%
% LINE 2 0 3 0
% 2 5110 2310 5110 3150
% 
\special{pn 8}%
\special{pa 5110 1910}%
\special{pa 5110 2750}%
\special{fp}%
% LINE 2 0 3 0
% 2 5110 3160 2920 3160
% 
\special{pn 8}%
\special{pa 5110 2760}%
\special{pa 2920 2760}%
\special{fp}%
% LINE 2 0 3 0
% 2 2940 3160 2940 3450
% 
\special{pn 8}%
\special{pa 2940 2760}%
\special{pa 2940 3050}%
\special{fp}%
% LINE 2 0 3 0
% 2 5110 3450 5110 4150
% 
\special{pn 8}%
\special{pa 5110 3050}%
\special{pa 5110 3750}%
\special{fp}%
% LINE 2 0 3 0
% 2 5110 4180 4020 4190
% 
\special{pn 8}%
\special{pa 5110 3780}%
\special{pa 4020 3790}%
\special{fp}%
% LINE 2 0 3 0
% 2 3710 1940 3710 2790
% 
\special{pn 8}%
\special{pa 3710 1540}%
\special{pa 3710 2390}%
\special{fp}%
% LINE 2 0 3 0
% 2 3710 4760 3710 3300
% 
\special{pn 8}%
\special{pa 3710 4360}%
\special{pa 3710 2900}%
\special{fp}%
% LINE 2 0 3 0
% 2 3710 2970 3710 3080
% 
\special{pn 8}%
\special{pa 3710 2570}%
\special{pa 3710 2680}%
\special{fp}%
% LINE 2 0 3 0
% 2 4040 4180 4040 4760
% 
\special{pn 8}%
\special{pa 4040 3780}%
\special{pa 4040 4360}%
\special{fp}%
% LINE 2 0 3 0
% 2 2920 2280 3570 2280
% 
\special{pn 8}%
\special{pa 2920 1880}%
\special{pa 3570 1880}%
\special{fp}%
% LINE 2 0 3 0
% 2 3800 2280 3970 2280
% 
\special{pn 8}%
\special{pa 3800 1880}%
\special{pa 3970 1880}%
\special{fp}%
% LINE 2 0 3 0
% 2 4190 2290 5120 2310
% 
\special{pn 8}%
\special{pa 4190 1890}%
\special{pa 5120 1910}%
\special{fp}%
% LINE 2 0 3 0
% 2 2930 3440 3600 3440
% 
\special{pn 8}%
\special{pa 2930 3040}%
\special{pa 3600 3040}%
\special{fp}%
% LINE 2 0 3 0
% 2 3800 3440 3980 3440
% 
\special{pn 8}%
\special{pa 3800 3040}%
\special{pa 3980 3040}%
\special{fp}%
% LINE 2 0 3 0
% 2 4170 3430 5110 3460
% 
\special{pn 8}%
\special{pa 4170 3030}%
\special{pa 5110 3060}%
\special{fp}%
% LINE 2 0 3 0
% 2 380 1050 390 1050
% 
\special{pn 8}%
\special{pa 380 650}%
\special{pa 390 650}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 1600 200 1610
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 200 1210}%
\special{fp}%
% STR 2 0 3 0
% 3 5200 3890 5200 3990 2 0
% l
\put(52.0000,-35.9000){\makebox(0,0)[lb]{l}}%
% STR 2 0 3 0
% 3 5260 3970 5260 4070 2 0
% 2
\put(52.6000,-36.7000){\makebox(0,0)[lb]{2}}%
% LINE 2 0 3 0
% 2 5110 4190 5110 4120
% 
\special{pn 8}%
\special{pa 5110 3790}%
\special{pa 5110 3720}%
\special{fp}%
% LINE 2 0 3 0
% 2 4000 3440 4240 3430
% 
\special{pn 8}%
\special{pa 4000 3040}%
\special{pa 4240 3030}%
\special{fp}%
% LINE 2 0 3 0
% 2 4050 3450 3950 3450
% 
\special{pn 8}%
\special{pa 4050 3050}%
\special{pa 3950 3050}%
\special{fp}%
% LINE 2 0 3 0
% 2 3960 2290 4210 2280
% 
\special{pn 8}%
\special{pa 3960 1890}%
\special{pa 4210 1880}%
\special{fp}%
% LINE 2 0 3 0
% 2 3710 3050 3710 2740
% 
\special{pn 8}%
\special{pa 3710 2650}%
\special{pa 3710 2340}%
\special{fp}%
% STR 2 0 3 0
% 3 2500 5090 2500 5190 2 0
% Fgure 5.2
\put(25.0000,-47.9000){\makebox(0,0)[lb]{Fgure 5.2}}%
% STR 2 0 3 0
% 3 5580 4220 5580 4320 2 0
% r
\put(55.8000,-39.2000){\makebox(0,0)[lb]{r}}%
% LINE 2 0 3 0
% 2 2010 4400 3570 4400
% 
\special{pn 8}%
\special{pa 2010 4000}%
\special{pa 3570 4000}%
\special{fp}%
% LINE 2 0 3 0
% 2 3780 4400 3990 4400
% 
\special{pn 8}%
\special{pa 3780 4000}%
\special{pa 3990 4000}%
\special{fp}%
% LINE 2 0 3 0
% 2 4110 4400 5520 4400
% 
\special{pn 8}%
\special{pa 4110 4000}%
\special{pa 5520 4000}%
\special{fp}%
\end{picture}%

